Large Language Models for Quantum Code Translation: An Exploratory Study

Quantum software development is challenged by quantum-mechanical semantics and fragmented software development kits (SDKs), which complicate cross-SDK code translation and execution. In this paper, we propose an LLM-based approach for translating executable programs between high-level quantum SDKs. We develop a quantum-aware translation workflow whose prompt design and validation reflect quantum semantics and accommodate the version evolution of quantum ecosystems. We conduct a preliminary evaluation of 4 LLM configurations on 43 tasks, translating Qiskit programs to PennyLane and Q#. LLMs achieve a zero-shot Pass@1 of up to 72.33%, while one-shot prompting further improves the translation effectiveness. These results suggest potential for quantum code translation by LLMs.

==> figures/prompt-bars.tex <==
% Shared data are regenerated by scripts/update-study.py.
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=1.78in,ybar,bar width=4pt,
 ymin=0,ymax=100,ylabel={\pass{k} (\%)},ytick={0,25,50,75,100},
 xtick=data,xticklabels from table={data/prompt-comparison.dat}{group},
 enlarge x limits=0.18,tick label style={font=\scriptsize},
 label style={font=\footnotesize},ymajorgrids=true,grid style={gray!20},
 legend style={font=\scriptsize,legend columns=2,draw=none,at={(0.5,1.02)},anchor=south},
 axis lines*=left]
\addplot[fill=gray!40,draw=black!65] table[x expr=\coordindex,y=baseone]{data/prompt-comparison.dat};
\addplot[fill=blue!55,draw=black!65] table[x expr=\coordindex,y=exampleone]{data/prompt-comparison.dat};
\addplot[fill=gray!80,draw=black!65] table[x expr=\coordindex,y=basethree]{data/prompt-comparison.dat};
\addplot[fill=orange!80,draw=black!65] table[x expr=\coordindex,y=examplethree]{data/prompt-comparison.dat};
\legend{Zero-shot \pass{1},One-shot \pass{1},Zero-shot \pass{3},One-shot \pass{3}}
\end{axis}
\end{tikzpicture}

